An Extreme Rotating Black Hole in New Massive Gravity Theory

New Massive Gravity is an alternative theory to General Relativity that is used to describe the gravitational field in a (2+1)-dimensional spacetime. Black hole solutions have been found in this theory, in particular an asymptotically anti-de Sitter rotating black hole. We analyse some features of this solution as its event horizon, black hole area and distance to the horizon, specially in the rotating extreme case, showing that they have shared features with extreme black holes in 4-dimensional General relativity. This limit case is interesting in the search of geometric inequalities as the ones found for the Kerr black hole in (3+1)-General Relativity.

==> bigual0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'b=0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.93197378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83106796)%
    \put(0,0){\includegraphics[width=\unitlength]{bigual0.pdf}}%
    \put(0.07342648,0.85322153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28940884\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.72462151,0.06125023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1575263\unitlength}\raggedright \end{minipage}}}%
    \put(0.97910005,0.05865981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20148712\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.03956511,0.03926978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11722889\unitlength}\raggedright \end{minipage}}}%
    \put(0.00290504,0.743860818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1282191\unitlength}\raggedright     1\end{minipage}}}%
    \put(0.00000036,0.06125023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10660502\unitlength}\raggedright     0\end{minipage}}}%
  \end{picture}%
\endgroup%


==> bmayor0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'b>0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.6313369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.1,0.90908675)%
    \put(0,0.05){\includegraphics[width=\unitlength]{bmayor0.pdf}}%
    \put(0.26014485,0.89158693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29766254\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.71676794,0.18779661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16201882\unitlength}\raggedright \end{minipage}}}%
    \put(0.97451131,0.0513232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20723337\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.01217428,0.1651893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12057216\unitlength}\raggedright \end{minipage}}}%
    \put(0.27826937,0.72108556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1318758\unitlength}\raggedright     1\end{minipage}}}%
    \put(0.21926048,0.19046091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10964531\unitlength}\raggedright     0\end{minipage}}}%
    \put(-0.0137951,0.0512039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55150879\unitlength}\raggedright $-\frac{\widehat{b}^2l^2}{8}$\end{minipage}}}%
    \put(0.33651016,0.05298844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55150879\unitlength}\raggedright $\frac{\widehat{b}^2l^2}{32}$\end{minipage}}}%
    \put(0.22145038,0.42031552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09215515\unitlength}\raggedright 1/2\end{minipage}}}%
  \end{picture}%
\endgroup%


==> bmenor0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'b<0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.6313369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047068)%
    \put(0,0){\includegraphics[width=\unitlength]{bmenor0.pdf}}%
    \put(0.34014485,0.67720697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29766254\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.71676794,0.08242934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16201882\unitlength}\raggedright \end{minipage}}}%
    \put(0.83451131,0.07976504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20723337\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.01217428,0.05982202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12057216\unitlength}\raggedright \end{minipage}}}%
    \put(0.291958372,0.59502551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1318758\unitlength}\raggedright     1\end{minipage}}}%
    \put(0.29926048,0.07509363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10964531\unitlength}\raggedright     0\end{minipage}}}%
    \put(0.09437951,0.07475311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24245073\unitlength}\raggedright $\mu_0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.04887214,0.11449438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16019202\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.9072508,0.45487842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10045939\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.306608166,1.131176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12218035\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.27694214,0.48057609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14661644\unitlength}\raggedright \end{minipage}}}%
    \put(0.33522116,0.34428538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.52441904,0.30772721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.59216333,0.77771023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(t,r,\phi)$}}}%
    \put(0.59216333,0.21713417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,r,\phi)$}}}%
  \end{picture}%
\endgroup%

